Online learning of quadratic manifolds from streaming data for nonlinear dimensionality reduction and nonlinear model reduction

This work introduces an online greedy method for constructing quadratic manifolds from streaming data, designed to enable in-situ analysis of numerical simulation data on the Petabyte scale. Unlike traditional batch methods, which require all data to be available upfront and take multiple passes over the data, the proposed online greedy method incrementally updates quadratic manifolds in one pass as data points are received, eliminating the need for expensive disk input/output operations as well as storing and loading data points once they have been processed. A range of numerical examples demonstrate that the online greedy method learns accurate quadratic manifold embeddings while being capable of processing data that far exceed common disk input/output capabilities and volumes as well as main-memory sizes.

==> PlotSources/channelflow/channelflow_reconstruction.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,2958){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%%
      \put(2030,631){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(3490,4897){\makebox(0,0)[r]{\strut{}\colorbox{black!0}{\strut linear}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5120,631){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(6580,4897){\makebox(0,0)[r]{\strut{}\colorbox{black!0}{\strut quadratic, online greedy}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8210,631){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(10023,807){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(10023,1667){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(10023,2528){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(10023,3389){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10023,4250){\makebox(0,0)[l]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(10023,5110){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(10366,2958){\rotatebox{-270.00}{\makebox(0,0){\strut{}velocity in $x_1$ direction}}}%
      \csname LTb\endcsname%%
      \put(9670,4897){\makebox(0,0)[r]{\strut{}\colorbox{black!0}{\strut original}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={270.00bp}]{channelflow_reconstruction_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channelflow/channelflow_singvals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5400.00,4040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1031){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(714,1500){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(714,1969){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(714,2437){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(714,2906){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(714,3375){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(714,3844){\makebox(0,0)[r]{\strut{}$1400$}}%
      \csname LTb\endcsname%%
      \put(1231,386){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1660,386){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2088,386){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2516,386){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(2944,386){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(3373,386){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(3801,386){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(4229,386){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4657,386){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%%
      \put(5086,386){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3030,3650){\makebox(0,0)[l]{\strut{}trunc. dim. $q=50$}}%
      \csname LTb\endcsname%%
      \put(3030,3404){\makebox(0,0)[l]{\strut{}trunc. dim. $q=100$}}%
      \csname LTb\endcsname%%
      \put(3030,3158){\makebox(0,0)[l]{\strut{}trunc. dim. $q=200$}}%
      \csname LTb\endcsname%%
      \put(3030,2912){\makebox(0,0)[l]{\strut{}trunc. dim. $q=300$}}%
      \csname LTb\endcsname%%
      \put(3030,2665){\makebox(0,0)[l]{\strut{}trunc. dim. $q=500$}}%
      \csname LTb\endcsname%%
      \put(161,2203){\rotatebox{-270.00}{\makebox(0,0){\strut{}approx.~singular value}}}%
      \csname LTb\endcsname%%
      \put(2949,123){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={270.00bp},height={202.00bp}]{channelflow_singvals_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channelflow/channelflow_singvals_errs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5400.00,4040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,562){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(714,1031){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(714,1500){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(714,1969){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(714,2437){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(714,2906){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(714,3375){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(714,3844){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1239,386){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1667,386){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2094,386){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2521,386){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(2949,386){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(3376,386){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(3804,386){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(4231,386){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4658,386){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%%
      \put(5086,386){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3030,1494){\makebox(0,0)[l]{\strut{}trunc. dim. $q=50$}}%
      \csname LTb\endcsname%%
      \put(3030,1248){\makebox(0,0)[l]{\strut{}trunc. dim. $q=100$}}%
      \csname LTb\endcsname%%
      \put(3030,1002){\makebox(0,0)[l]{\strut{}trunc. dim. $q=200$}}%
      \csname LTb\endcsname%%
      \put(3030,756){\makebox(0,0)[l]{\strut{}trunc. dim. $q=300$}}%
      \csname LTb\endcsname%%
      \put(161,2203){\rotatebox{-270.00}{\makebox(0,0){\strut{}error of approx.~singular value}}}%
      \csname LTb\endcsname%%
      \put(2949,123){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={270.00bp},height={202.00bp}]{channelflow_singvals_errs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channelflow/channelflow_test_errs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(980,1161){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(980,1648){\makebox(0,0)[r]{\strut{}$0.055$}}%
      \csname LTb\endcsname%%
      \put(980,2135){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(980,2623){\makebox(0,0)[r]{\strut{}$0.065$}}%
      \csname LTb\endcsname%%
      \put(980,3110){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \csname LTb\endcsname%%
      \put(980,3597){\makebox(0,0)[r]{\strut{}$0.075$}}%
      \csname LTb\endcsname%%
      \put(980,4084){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(1315,985){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1910,985){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2505,985){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1767,175){\makebox(0,0){\strut{}\small{(a) trunc. dim. 50}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(329,2622){\rotatebox{-270.00}{\makebox(0,0){\strut{}test error}}}%
      \csname LTb\endcsname%%
      \put(1940,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2920,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2920,1648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2920,2135){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2920,2623){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2920,3110){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2920,3597){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2920,4084){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3256,985){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3851,985){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4445,985){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3880,175){\makebox(0,0){\strut{}\small{(b) trunc. dim. 100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3880,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4860,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4860,1648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4860,2135){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4860,2623){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4860,3110){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4860,3597){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4860,4084){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5196,985){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5791,985){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(6386,985){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(5821,175){\makebox(0,0){\strut{}\small{(c) trunc. dim. 200}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5821,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6801,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6801,1648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6801,2135){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6801,2623){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6801,3110){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6801,3597){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6801,4084){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7137,985){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7731,985){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(8326,985){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(7761,175){\makebox(0,0){\strut{}\small{(d) trunc. dim. 300}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7761,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8741,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8741,1648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8741,2135){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8741,2623){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8741,3110){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8741,3597){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8741,4084){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(9077,985){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(9672,985){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(10266,985){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(9702,175){\makebox(0,0){\strut{}\small{(e) trunc. dim. 500}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1580,1627){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%%
      \put(1580,1381){\makebox(0,0)[l]{\strut{}quadratic, online greedy}}%
      \csname LTb\endcsname%%
      \put(9701,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={216.00bp}]{channelflow_test_errs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamilflow/hamilflow_reconstruction.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,2958){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%%
      \put(2030,631){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(3446,4788){\makebox(0,0)[r]{\strut{}\colorbox{black!0}{\strut linear}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5120,631){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(6537,4788){\makebox(0,0)[r]{\strut{}\colorbox{black!0}{\strut quadratic, online greedy}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8210,631){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(10023,806){\makebox(0,0)[l]{\strut{}$-0.02$}}%
      \csname LTb\endcsname%%
      \put(10023,1524){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10023,2241){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(10023,2958){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(10023,3676){\makebox(0,0)[l]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(10023,4393){\makebox(0,0)[l]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(10023,5110){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(10561,2958){\rotatebox{-270.00}{\makebox(0,0){\strut{}density $\rho$}}}%
      \csname LTb\endcsname%%
      \put(9627,4788){\makebox(0,0)[r]{\strut{}\colorbox{black!0}{\strut original}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={270.00bp}]{hamilflow_reconstruction_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamilflow/hamilflow_singvals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5400.00,4040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,562){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(714,1656){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(714,2750){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(714,3844){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1524,386){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2236,386){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2949,386){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3661,386){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4373,386){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5086,386){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3030,3650){\makebox(0,0)[l]{\strut{}trunc. dim. $q=50$}}%
      \csname LTb\endcsname%%
      \put(3030,3404){\makebox(0,0)[l]{\strut{}trunc. dim. $q=100$}}%
      \csname LTb\endcsname%%
      \put(3030,3158){\makebox(0,0)[l]{\strut{}trunc. dim. $q=200$}}%
      \csname LTb\endcsname%%
      \put(3030,2912){\makebox(0,0)[l]{\strut{}trunc. dim. $q=300$}}%
      \csname LTb\endcsname%%
      \put(161,2203){\rotatebox{-270.00}{\makebox(0,0){\strut{}approx.~singular value}}}%
      \csname LTb\endcsname%%
      \put(2949,123){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={270.00bp},height={202.00bp}]{hamilflow_singvals_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamilflow/hamilflow_singvals_errs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5400.00,4040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(812,562){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(812,1334){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(812,2106){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(812,2878){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(812,3651){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(910,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1606,386){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2302,386){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2998,386){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3694,386){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4390,386){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5086,386){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3030,1248){\makebox(0,0)[l]{\strut{}trunc. dim. $q=50$}}%
      \csname LTb\endcsname%%
      \put(3030,1002){\makebox(0,0)[l]{\strut{}trunc. dim. $q=100$}}%
      \csname LTb\endcsname%%
      \put(3030,756){\makebox(0,0)[l]{\strut{}trunc. dim. $q=200$}}%
      \csname LTb\endcsname%%
      \put(161,2203){\rotatebox{-270.00}{\makebox(0,0){\strut{}error of approx.~singular value}}}%
      \csname LTb\endcsname%%
      \put(2998,123){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={270.00bp},height={202.00bp}]{hamilflow_singvals_errs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamilflow/hamilflow_test_err_300.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,562){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(714,1275){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(714,1987){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(714,2699){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(714,3411){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(714,4124){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1344,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1876,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2409,386){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2941,386){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3473,386){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4006,386){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1293,1002){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%%
      \put(1293,756){\makebox(0,0)[l]{\strut{}quadratic, online greedy}}%
      \csname LTb\endcsname%%
      \put(161,2343){\rotatebox{-270.00}{\makebox(0,0){\strut{}test error}}}%
      \csname LTb\endcsname%%
      \put(2409,123){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={216.00bp}]{hamilflow_test_err_300_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamilflow/hamilflow_test_err_surface.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4311,1143){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3867,1055){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3423,966){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2978,878){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(2534,789){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(829,1436){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1050,1304){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1271,1172){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1492,1040){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1713,908){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1934,776){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(617,1608){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(617,2068){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(617,2529){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(617,2989){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(617,3450){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(617,3910){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3509,674){\rotatebox{11.25}{\makebox(0,0){\strut{}truncation dimension $\nconsider$}}}%
      \csname LTb\endcsname%%
      \put(1170,926){\rotatebox{-30.83}{\makebox(0,0){\strut{}reduced dimension $\nred$}}}%
      \csname LTb\endcsname%%
      \put(24,2759){\rotatebox{90.00}{\makebox(0,0){\strut{}test error}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={252.00bp}]{hamilflow_test_err_surface_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamilflow/hamilflow_test_errs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(980,1161){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(980,1712){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(980,2264){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(980,2815){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(980,3367){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(980,3918){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1738,985){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2472,985){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3207,985){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1929,175){\makebox(0,0){\strut{}\small{(a) trunc. dim. 50}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(427,2622){\rotatebox{-270.00}{\makebox(0,0){\strut{}test error}}}%
      \csname LTb\endcsname%%
      \put(2142,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3432,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,1712){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,2264){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,2815){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,3367){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3432,3918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4191,985){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4925,985){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5659,985){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4594,175){\makebox(0,0){\strut{}\small{(b) trunc. dim. 100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4594,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5885,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5885,1712){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5885,2264){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5885,2815){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5885,3367){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5885,3918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6643,985){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7377,985){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(8111,985){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(7047,175){\makebox(0,0){\strut{}\small{(c) trunc. dim. 200}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7047,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8337,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8337,1712){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8337,2264){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8337,2815){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8337,3367){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(8337,3918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(9096,985){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(9830,985){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(10564,985){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(9499,175){\makebox(0,0){\strut{}\small{(d) trunc. dim. 300}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1580,1627){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%%
      \put(1580,1381){\makebox(0,0)[l]{\strut{}quadratic, online greedy}}%
      \csname LTb\endcsname%%
      \put(9499,721){\makebox(0,0){\strut{}reduced dim. $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={216.00bp}]{hamilflow_test_errs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/khi/khi_reconstruction.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,5241){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%%
      \put(3491,6631){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut linear}}}%
      \csname LTb\endcsname%%
      \put(688,3819){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=0.94$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6581,6631){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut quadratic, online greedy}}}%
      \csname LTb\endcsname%%
      \put(3778,3819){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=0.94$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9672,6631){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut original}}}%
      \csname LTb\endcsname%%
      \put(6868,3819){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=0.94$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(279,1938){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%%
      \put(2030,183){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(3491,3328){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut linear}}}%
      \csname LTb\endcsname%%
      \put(688,517){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=3.00$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5120,183){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(6581,3328){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut quadratic, online greedy}}}%
      \csname LTb\endcsname%%
      \put(3778,517){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=3.00$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8210,183){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(10015,359){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(10015,1166){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(10015,1974){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(10015,2782){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10015,3589){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(10015,4397){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(10015,5205){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(10015,6013){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(10015,6820){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(10455,3589){\rotatebox{-270.00}{\makebox(0,0){\strut{}density $\rho$}}}%
      \csname LTb\endcsname%%
      \put(9672,3328){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut original}}}%
      \csname LTb\endcsname%%
      \put(6868,517){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=3.00$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={360.00bp}]{khi_reconstruction_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/khi/khi_reconstruction_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11880.00,2700.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(333,1473){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%%
      \put(1808,226){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(2999,2417){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut linear}}}%
      \csname LTb\endcsname%%
      \put(714,562){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=0.94$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4358,226){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(5549,2417){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut quadratic, online greedy}}}%
      \csname LTb\endcsname%%
      \put(3264,562){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=0.94$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6908,226){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(8099,2417){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut linear}}}%
      \csname LTb\endcsname%%
      \put(5814,562){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=3.00$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9458,226){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(11008,402){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(11008,687){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(11008,973){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(11008,1259){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(11008,1545){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(11008,1831){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(11008,2117){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(11008,2402){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(11449,1473){\rotatebox{-270.00}{\makebox(0,0){\strut{}absolute density error}}}%
      \csname LTb\endcsname%%
      \put(10649,2417){\makebox(0,0)[r]{\strut{}\textcolor{white}{\strut quadratic, online greedy}}}%
      \csname LTb\endcsname%%
      \put(8364,562){\makebox(0,0)[l]{\strut{}\textcolor{white}{$t=3.00$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={594.00bp},height={135.00bp}]{khi_reconstruction_error_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/khi/khi_singvals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5400.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(616,1273){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(616,1983){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(616,2693){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%%
      \put(616,3404){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%%
      \put(1790,386){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2889,386){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3987,386){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(5086,386){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,1983){\rotatebox{-270.00}{\makebox(0,0){\strut{}approx.~singular value}}}%
      \csname LTb\endcsname%%
      \put(2900,123){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={270.00bp},height={180.00bp}]{khi_singvals_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/khi/khi_test_errs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5400.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1036){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1509){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,1983){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,2456){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2930){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(714,3404){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(1712,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2836,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3961,386){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(5086,386){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2638,3210){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%%
      \put(2638,2964){\makebox(0,0)[l]{\strut{}quadratic, online greedy}}%
      \csname LTb\endcsname%%
      \put(161,1983){\rotatebox{-270.00}{\makebox(0,0){\strut{}test error}}}%
      \csname LTb\endcsname%%
      \put(2949,123){\makebox(0,0){\strut{}reduced dimension $\nred$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={270.00bp},height={180.00bp}]{khi_test_errs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

